Simulation of the electron-phonon interaction in infinite dimensions

The electron-phonon interaction corresponding to the Holstein model (with Coulomb repulsion) is simulated in infinite dimensions using a novel quantum Monte Carlo algorithm. The thermodynamic phase diagram includes commensurate charge-density-wave phases, incommensurate charge-density-wave phases, and superconductivity. The crossover from a weak-coupling picture (where pairs both form and condense at $T_c$) to a strong-coupling picture (where preformed pairs condense at $T_c$) is illustrated with the onset of a double-well structure in the effective phonon potential.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye

---------------   fig1.eps   --------------------
%!PS-Adobe-3.0
%%Title: /usr/export/wanderer/jarrell/text/papers/infd/holstein/cycle.pspf
%%Creator: IslandDraw for jarrell
%%CreationDate: Mon Feb 21 20:29:44 1994
%%Pages: 1
%%BoundingBox: 26 424 590 774
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%EndComments
save /d_sv_obj exch def

userdict /IslandDrawDict 300 dict dup begin put

/bdef	{bind def} bind def
/E	{exch} bdef
/FF	{findfont} bdef
/MF	{makefont} bdef
/RO	{rotate} bdef
/SC	{scale} bdef
/SF	{setfont} bdef
/SG	{setgray} bdef
/TR	{translate} bdef
/bp	{lj lw rgb} bdef
/bpbw	{lj lw setgray} bdef
/c	{curveto} bdef
/cl	{closepath} bdef
/fi	{eofill} bdef
/g	{setgray} bdef
/gr	{grestore} bdef
/gs	{gsave} bdef
/l	{lineto} bdef
/lj	{setlinejoin} bdef
/lw	{setlinewidth} bdef
/m	{moveto} bdef
/n	{newpath} bdef
/nx	{/x E def} bdef
/r	{rmoveto} bdef
/rl	{rlineto} bdef
/rgb	{setrgbcolor} bdef
/s	{show} bdef
/sd	{setdash} bdef
/sp	{x 0 rmoveto} bdef
/ss	{currentpoint pop E m} bdef
/st	{stroke} bdef
%% pattern stuff
/BPSIDE	32 def	%% pixels per pattern side
/PATFREQ 3.0 def	%% pattern pixels per mm
/dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
/dp_pw	BPSIDE def	%% pattern pixel width
/dp_ph	BPSIDE def	%% pattern pixel height
/dp_w	dp_pw PATFREQ div def	%% pattern mm width
/dp_h	dp_ph PATFREQ div def	%% pattern mm height
/savemat matrix def
/topmat matrix def
/patmat matrix def

%%	catch nocurrentpoint error for:		pathbbox
/ncpoint errordict /nocurrentpoint get def
errordict begin
/nocurrentpoint	{
	dup /pathbbox load eq
	{pop 0 0 1 1}
	{ncpoint}
	ifelse
} bdef
end
/ar	{ %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll TR RO SC
	n 0 0 1 5 3 roll arc setmatrix
} bdef
/arn	{ %% sa ea sx sy rot tx ty
 TR RO SC
	matrix currentmatrix 8 1 roll
	n 0 0 1 5 3 roll arcn setmatrix
} bdef
/el	{ %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll TR RO SC
	n 0 0 1 0 360 arc setmatrix cl
} bdef
/image_raster	{ %% sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	/imagebuf sw sd mul 7 add 8 idiv string def
	sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	image
} bdef
/imagemask_raster	{
	TR SC /sh E def /sw E def
	/imagebuf sw 7 add 8 idiv string def
	sw sh false [sw 0 0 sh 0 0]
	{currentfile imagebuf readhexstring pop}
	imagemask
} bdef
/dither_color_raster    { % bool sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	sd 8 eq and
	{
	  /imagebuf 3 string def
	  /grayval 1 string def
	  sw sh sd [sw 0 0 sh 0 0]
	  {
	    currentfile imagebuf readhexstring pop pop
	    imagebuf 0 get 0.299 mul
	    imagebuf 1 get 0.587 mul add
	    imagebuf 2 get 0.114 mul add cvi grayval exch 0 exch put grayval
	  }
	  image
	}
	{
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sh { currentfile imagebuf readhexstring pop pop } repeat
	} ifelse
} bdef
/image_color_raster	{ % bool sw sh sd dw dh xs ys
	/colorimage where not
	{ dither_color_raster }
	{
	  pop
	  TR SC /sd E def /sh E def /sw E def pop
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	  false 3 colorimage
	} ifelse
} bdef
/patpath	{
	/inv E def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy E dp_h div floor cvi def
	/hx E dp_w div floor cvi def
	/ly E dp_h div floor cvi def
	/lx E dp_w div floor cvi def
	lx 1 hx	{
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		E dup 3 1 roll E
		patmat currentmatrix pop
		TR
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
} bdef
% setpattern brush of patterns instead of gray
/setpattern	{
	/blue E def /green E def /red E def
	/freq E def /bwidth E def /bpside E def
	/bstring E def
	/onbits 0 def /offbits 0 def
	freq 0 {/y E def /x E def
		/xindex x 1 add 2 div bpside mul cvi def
		/yindex y 1 add 2 div bpside mul cvi def
		bstring yindex bwidth mul xindex 8 idiv add get not
		1 7 xindex 8 mod sub bitshift and 0 ne
		{/onbits onbits 1 add def 1}
		{/offbits offbits 1 add def 0}
		ifelse
	} setscreen {} settransfer
	systemdict /setcmykcolor known
	{ /fact 1 onbits offbits onbits add div sub def
	1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
		setcmykcolor
	}
	{ offbits offbits onbits add div setgray}
	ifelse
} bdef
/dmatrix matrix def
/dpi 72 0 dmatrix defaultmatrix dtransform
	dup mul E dup mul add sqrt
def

/B	{gs bp st gr} bdef %% brush: gr lw lj
/Bbw	{gs bpbw st gr} bdef %% brush: gr lw lj
/F	{gs rgb eofill gr} bdef %% fill: gr
/Fbw	{gs setgray eofill gr} bdef %% fill: gr
/PB	{gs lj lw setpattern st gr} bdef
/PF	{gs eoclip patpath gr} bdef
/BB	{gs rgb lj lw strokepath clip patpath gr} bdef
/xdef {exch def} bdef
/clip_region {
  /ht xdef
  /wd xdef
  /bm xdef
  /lm xdef
  newpath
      lm bm moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
  closepath clip
} bdef
%! Island text prolog Version 3.1
%%
%%BeginProlog
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names exch def
/new_font_name exch def
/base_font_name exch def
/base_font_dict base_font_name findfont def
/newfont base_font_dict maxlength dict def
base_font_dict {
exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglbase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
exch dup (ZapfDingbats) eq
{ cvn exch cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn exch cvn extended_Symbol ReencodeSmall }
{ cvn exch cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/extend_font_name { % stack: font_name_string
dup length 1 add string /extended_font_name exch def
extended_font_name 0 (_) putinterval
extended_font_name 1 3 -1 roll putinterval
extended_font_name
} bind def
/gf {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval dup
/localfont exch extend_font_name def
localfont extend_font
localfont findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/ul { % space drop thickness
gs currentpoint currentlinewidth
currentpoint n m 6 -3 roll
lw 0 exch r
0 rl st lw m
gr
} bind def
/nxtab { currentpoint pop 1000.0 mul cvi tab mod
	tab exch sub 1000.0 div 0 rmoveto } bind def
/nx { /x exch def } bind def
0. nx
%%EndProlog
%%Page: 1 1
gsave
18 18 576 756 clip_region
2.83465 -2.83465 scale 6.35 -273.05 translate
topmat currentmatrix pop
n 61.658 9.858 m
112.46 9.858 l
112.46 38.433 l
61.658 38.433 l
cl
gsave
0 0.9 2 Bbw
grestore
n savemat currentmatrix pop [1 0 -0 1 77.867 17.384] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman04200420) gf
0.00 SG
(QMC) s
0 0 m 487 ss (Times-Roman04200420) gf
0.00 SG
(  and) s
0 487 m 974 ss (Times-Roman04200420) gf
0.00 SG
(  PT) s
savemat setmatrix
n 180.19 49.65 m
178.03 44.611 l
181.49 44.325 l
cl
0 Fbw
n 154.79 24.25 m 161.31 24.084 167.84 26.628 172.53 31.16 c
176.27 34.71 178.81 39.461 179.77 44.515 c
gsave
0 0.9 0 Bbw
grestore
n 152.86 116.85 m
158.04 115.06 l
158.08 118.52 l
cl
0 Fbw
n 180.02 93.34 m 179.72 99.853 176.71 106.18 171.85 110.54 c
168.04 114.01 163.12 116.2 158.01 116.8 c
gsave
0 0.9 0 Bbw
grestore
n 29.919 89.228 m
32.076 94.267 l
28.622 94.554 l
cl
0 Fbw
n 55.314 114.63 m 48.796 114.8 42.265 112.26 37.577 107.72 c
33.842 104.17 31.299 99.419 30.34 94.363 c
gsave
0 0.9 0 Bbw
grestore
n 57.51 18.427 m
52.329 20.217 l
52.291 16.75 l
cl
0 Fbw
n 30.345 41.93 m 30.645 35.419 33.65 29.089 38.508 24.738 c
42.318 21.268 47.243 19.071 52.357 18.478 c
gsave
0 0.9 0 Bbw
grestore
n savemat currentmatrix pop [1.037 0 0 1.037 3.711 80.629] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05400540) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 13.458 81.375] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05400540) gf
0.00 SG
(=       + ) s
savemat setmatrix
n savemat currentmatrix pop [1.036 0 -0 1.036 42.742 81.924] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05600560) gf
0.00 SG
(S) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 29.075 74.781] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 SG
(- 1) s
savemat setmatrix
n savemat currentmatrix pop [1.077 0 -0 1.077 11.075 74.614] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02600260) gf
0.00 SG
( - 1) s
savemat setmatrix
n 85.471 106.7 m 84.942 107.75 84.148 108.02 83.883 109.87 c
83.619 111.72 84.148 115.96 83.883 117.81 c
83.619 119.66 82.825 119.93 82.296 120.98 c
gsave
0 0.5 2 Bbw
grestore
n savemat currentmatrix pop [1 0 -0 1 85.471 116.284] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03800380) gf
0.00 SG
(d) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 90.233 116.284] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03800380) gf
0.00 SG
(e) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 112.442 119.951] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03800380) gf
0.00 SG
(e) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 113.3 111.559] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03800380) gf
0.00 SG
(r\(e\)) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 65.967 116.941] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman06200620) gf
0.00 SG
(G =) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 20.075 81.432] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05600560) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 10.408 83.94] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02400240) gf
0.00 SG
(0) s
savemat setmatrix
n 128.33 34.925 m
124.03 36.358 l
124.03 33.492 l
cl
0 Fbw
n 112.46 34.925 m
124.03 34.925 l
gsave
0 0.6 2 Bbw
grestore
n 128.33 12.7 m
124.03 14.133 l
124.03 11.267 l
cl
0 Fbw
n 112.46 12.7 m
124.03 12.7 l
gsave
0 0.6 2 Bbw
grestore
n savemat currentmatrix pop [1.033 0 -0 1.033 128.025 37.666] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05800580) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1.077 0 -0 1.077 134.017 40.148] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02600260) gf
0.00 SG
(pt) s
savemat setmatrix
n savemat currentmatrix pop [1.036 0 -0 1.036 157.592 87.966] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05600560) gf
0.00 SG
(S =) s
savemat setmatrix
n savemat currentmatrix pop [1.037 0 -0 1.037 170.658 87.187] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman04800480) gf
0.00 SG
(  G  -) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 194.8 81.006] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 SG
(- 1) s
savemat setmatrix
n savemat currentmatrix pop [1.077 0 -0 1.077 179.975 80.839] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02600260) gf
0.00 SG
( - 1) s
savemat setmatrix
n savemat currentmatrix pop [1.033 0 0 1.033 191.419 87.657] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman04800480) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1.091 0 -0 1.091 182.483 90.165] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02200220) gf
0.00 SG
(0) s
savemat setmatrix
n savemat currentmatrix pop [1.037 0 0 1.037 2.927 51.731] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05400540) gf
0.00 SG
( G  ) s
savemat setmatrix
n savemat currentmatrix pop [1.091 0 -0 1.091 11.883 54.098] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02200220) gf
0.00 SG
(0) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 31.383 51.628] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) gf
0.00 SG
(F \(    \)) s
savemat setmatrix
n savemat currentmatrix pop [1.037 0 0 1.037 36.936 52.731] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05400540) gf
0.00 SG
(   G  ) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 46.808 55.098] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02400240) gf
0.00 SG
(   0) s
savemat setmatrix
n savemat currentmatrix pop [1.043 0 -0 1.043 15.508 51.771] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04600460) gf
0.00 SG
(\(t\) =) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1.532 142.142 33.032] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Courier14401440) gf
0.00 SG
(}) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 138.142 36.596] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04800480) gf
0.00 SG
(\(t\) ) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 147.3 60.686] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) gf
0.00 SG
(F\(                 \)) s
savemat setmatrix
n savemat currentmatrix pop [1.037 0 -0 1.037 154.075 61.179] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfChancery-MediumItalic05400540) gf
0.00 SG
( ) s
savemat setmatrix
n savemat currentmatrix pop [0.988 0 0 1 113.69 60.847] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05600560) gf
0.00 SG
(G = ) s
savemat setmatrix
n savemat currentmatrix pop [1.033 0 -0 1.033 132.133 60.874] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05600560) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1.077 0 -0 1.077 138.672 64.043] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02600260) gf
0.00 SG
(pt) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 141.633 60.096] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04800480) gf
0.00 SG
(+) s
savemat setmatrix
n savemat currentmatrix pop [1.033 0 -0 1.033 128.025 15.441] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05800580) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 137.142 14.929] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04800480) gf
0.00 SG
(\(t\) ) s
savemat setmatrix
n savemat currentmatrix pop [1 0 0 1 157.297 61.818] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05600560) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 165.192 60.696] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04800480) gf
0.00 SG
(\(t\) ) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 180.425 61.207] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman05600560) gf
0.00 SG
(G) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 189.542 60.696] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04800480) gf
0.00 SG
(\(t\) ) s
savemat setmatrix
n savemat currentmatrix pop [1.077 0 -0 1.077 186.647 64.043] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02600260) gf
0.00 SG
(pt) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 175.175 61.096] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04800480) gf
0.00 SG
(-) s
savemat setmatrix
n 181.97 76.2 m
180.44 71.6 l
183.51 71.6 l
cl
0 Fbw
n 181.97 66.675 m
181.97 71.6 l
gsave
0 0.7 2 Bbw
grestore
n 29.5 59.571 m
31.033 64.171 l
27.967 64.171 l
cl
0 Fbw
n 29.5 69.096 m
29.5 64.171 l
gsave
0 0.7 2 Bbw
grestore
n 98 114.33 m
143.67 114.33 l
gsave
0 0.3 2 Bbw
grestore
n savemat currentmatrix pop [1 0 -0 1 109 120.08] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman04000400) gf
0.00 SG
(-) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 117 119.58] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman04000400) gf
0.00 SG
(-) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 121.929 121.074] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol04000400) gf
0.00 SG
(S \(      \)) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 132.633 120.951] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03800380) gf
0.00 SG
(w) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 137.396 122.348] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02400240) gf
0.00 SG
(n) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 130.333 120.905] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 SG
(i) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 101.269 119.738] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol03800380) gf
0.00 SG
(w) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 106.031 121.135] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02400240) gf
0.00 SG
(n) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 98.969 119.693] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman03600360) gf
0.00 SG
(i) s
savemat setmatrix
n savemat currentmatrix pop [1 0 -0 1 39.806 44] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Times-Roman02800280) gf
0.00 SG
(-1) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end d_sv_obj restore

%%EOF


-----------------------   fig2.eps   ------------------------
%!PS-Adobe-1.0
%%Creator: jkf
%%Title: PGPLOT PostScript plot
%%CreationDate: 21-Feb-1994 17:13
%%BoundingBox: 33 97 572 734
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 1450 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
 0.00 0.00 0.00 setrgbcolor 4 SLW 5500 0 1750 5000 l 0 3500 c -5500 0 c 0 -3500
c 0 135 c 0 135 2667 5000 l 0 135 3583 5000 l
0 135 4500 5000 l 0 135 5417 5000 l 0 135 6333 5000 l 0 135 7250 5000 l 0 -135
1750 8500 l 0 -135 2667 8500 l 0 -135 3583 8500 l
0 -135 4500 8500 l 0 -135 5417 8500 l 0 -135 6333 8500 l 0 -135 7250 8500 l 162
0 1444 4730 l 18 9 1696 4802 l 27 27 c 0 -189 c
-9 -9 1867 4667 l 9 -9 c 9 9 c -9 9 c -90 0 2047 4838 l -9 -81 c 9 9 c 27 9 c
27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c
-18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c 162 0 2496 4730 l 18 9 2748
4802 l 27 27 c 0 -189 c 162 0 3277 4730 l
-27 -9 3556 4838 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c
27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c -9 -9 3700 4667 l 9 -9 c 9 9 c -9 9 c -90 0 3880 4838 l -9 -81 c 9 9 c
27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c
-9 -27 c -18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c -27 -9 4491 4838 l
-18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c
18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -27 -9
5273 4838 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c
27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9
-9 5417 4667 l 9 -9 c 9 9 c -9 9 c -90 0 5597 4838 l
-9 -81 c 9 9 c 27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c -18 -18
c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c
18 9 6297 4802 l 27 27 c 0 -189 c 18 9 7079 4802 l 27 27 c 0 -189 c -9 -9 7250
4667 l 9 -9 c 9 9 c -9 9 c -90 0 7430 4838 l -9 -81 c
9 9 c 27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c -18 -18 c -27 -9
c -27 0 c -27 9 c -9 9 c -9 18 c 135 0 1750 5000 l
135 0 1750 5875 l 135 0 1750 6750 l 135 0 1750 7625 l 135 0 1750 8500 l -135 0
7250 5000 l -135 0 7250 5875 l -135 0 7250 6750 l
-135 0 7250 7625 l -135 0 7250 8500 l 162 0 1167 4993 l 18 9 1419 5065 l 27 27
c 0 -189 c 162 0 897 5868 l -27 -9 1176 5976 l
-18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45
c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c
-9 -9 1320 5805 l 9 -9 c 9 9 c -9 9 c -90 0 1500 5976 l -9 -81 c 9 9 c 27 9 c
27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c
-18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c -27 -9 1446 6851 l -18 -27 c
-9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c
27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -27 -9 1176 7726
l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c
18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9 -9 1320
7555 l 9 -9 c 9 9 c -9 9 c -90 0 1500 7726 l
-9 -81 c 9 9 c 27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c -18 -18
c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c
18 9 1419 8565 l 26 25 c 0 -187 1464 8599 l
132 -168 3261 4193 l -132 -168 3393 4193 l 0 -108 3501 4352 l 90 -54 3456 4325
l -90 -54 3546 4325 l 215 0 3621 4169 l
215 0 3621 4097 l 216 0 3932 4133 l 132 -168 4232 4193 l -132 -168 4364 4193 l
0 -252 4448 4277 l 96 -252 4448 4277 l
-96 -252 4640 4277 l 0 -252 4640 4277 l 48 0 4724 4025 l -36 84 c -12 48 c 0 48
c 12 36 c 24 24 c 36 12 c 24 0 c 36 -12 c 24 -24 c
12 -36 c 0 -48 c -12 -48 c -36 -84 c 48 0 c 0 9 4964 4361 l 9 18 c 9 9 c 18 9 c
36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c -9 -18 c
-18 -27 c -90 -90 c 126 0 c -216 -384 5348 4325 l 0 12 5420 4217 l 12 24 c 12
12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12 -24 c 0 -24 c
-12 -24 c -24 -36 c -120 -120 c 168 0 c 0 -192 5792 4193 l -12 -36 c -12 -12 c
-24 -12 c -36 0 c -24 12 c -24 24 5792 4157 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12
c 36 0 c 24 12 c 24 24 c
252 96 328 5914 l 252 -96 328 6106 l 0 108 652 6145 l -18 0 c -18 -9 c -9 -9 c
-9 -18 c 0 -27 c 9 -18 c 18 -18 c 27 -9 c 18 0 c
27 9 c 18 18 c 9 18 c 0 27 c -9 18 c -18 18 c 0 -18 535 6370 l 9 -18 c 27 -9 c
153 0 c 0 63 598 6298 l 0 -18 535 6478 l 9 -18 c
27 -9 c 153 0 c 0 63 598 6406 l 24 -24 280 6628 l 36 -24 c 48 -24 c 60 -12 c 48
0 c 60 12 c 48 24 c 36 24 c 24 24 c
168 132 412 6700 l 168 -132 412 6832 l 108 0 253 6940 l 54 90 280 6895 l 54 -90
280 6985 l 24 24 280 7048 l 36 24 c 48 24 c 60 12 c
48 0 c 60 -12 c 48 -24 c 36 -24 c 24 -24 c 384 -216 280 7420 l 204 0 328 7504 l
36 12 c 12 23 c 0 24 c 0 83 412 7468 l
108 0 253 7659 l 54 90 280 7614 l 54 -90 280 7704 l
55 -59 1806 7919 l 56 -50 c 12 -11 c 22 -19 2061 7688 l 56 -44 c 55 -44 c 1 0 c
28 -19 2333 7478 l 56 -41 c 55 -37 c 1 -1 c
21 -11 2618 7287 l 55 -34 c 56 -30 c 18 -10 c 52 -25 2920 7123 l 56 -27 c 48
-21 c 15 -6 3235 6984 l 56 -20 c 55 -20 c 36 -12 c
22 -6 3561 6875 l 56 -14 c 55 -14 c 34 -8 c 20 -4 3897 6801 l 55 -10 c 56 -6 c
39 -6 c 12 -1 4238 6758 l 56 -2 c 55 -4 c 48 -1 c
2 0 4581 6751 l 56 4 c 55 2 c 56 5 c 3 0 c 48 5 4924 6782 l 56 10 c 55 9 c 11 2
c 44 11 5262 6844 l 55 14 c 56 16 c 11 4 c
47 17 5592 6941 l 55 20 c 56 21 c 3 2 c 6 2 5911 7069 l 55 27 c 56 26 c 38 19 c
32 18 6218 7224 l 56 34 c 55 31 c 5 3 c
18 12 6510 7406 l 55 41 c 56 37 c 11 8 c 20 15 6786 7610 l 55 44 c 56 48 c 2 2
c 33 30 7050 7830 l 56 59 c
47 0 3583 8150 l 172 0 3802 8150 l 171 0 4146 8150 l
0 -125 4617 8199 l -8 -24 c -8 -7 c -15 -8 c -24 0 c -15 8 c -16 16 4617 8175 l
-15 8 c -24 0 c -15 -8 c -16 -16 c -8 -23 c 0 -16 c
8 -23 c 16 -16 c 15 -8 c 24 0 c 15 8 c 16 16 c 141 0 4679 8183 l 141 0 4679
8136 l -23 -8 4921 8253 l -16 -23 c -8 -39 c 0 -23 c
8 -39 c 16 -24 c 23 -8 c 16 0 c 23 8 c 16 24 c 8 39 c 0 23 c -8 39 c -16 23 c
-23 8 c -16 0 c -8 -8 5046 8105 l 8 -8 c 8 8 c -8 8 c
86 0 5124 8253 l -47 -62 c 23 0 c 16 -8 c 8 -8 c 8 -23 c 0 -16 c -8 -23 c -16
-16 c -23 -8 c -24 0 c -23 8 c -8 8 c -8 16 c
0 8 5272 8214 l 8 16 c 8 7 c 15 8 c 31 0 c 16 -8 c 8 -7 c 8 -16 c 0 -16 c -8
-15 c -16 -24 c -78 -78 c 109 0 c -78 0 5514 8253 l
-8 -70 c 8 8 c 23 8 c 24 0 c 23 -8 c 16 -16 c 7 -23 c 0 -16 c -7 -23 c -16 -16
c -23 -8 c -24 0 c -23 8 c -8 8 c -8 16 c
17 0 1806 8500 l 9 -15 1921 8490 l 8 -15 1981 8386 l 8 -15 2041 8281 l 9 -15
2101 8177 l 9 -14 2162 8073 l 9 -14 2226 7971 l
10 -14 2292 7871 l 1 -2 2360 7771 l 9 -12 c 11 -14 2433 7676 l 11 -14 2506 7580
l 11 -13 2584 7488 l 11 -12 2662 7396 l
6 -6 2744 7309 l 7 -6 c 12 -12 2830 7224 l 13 -11 2920 7144 l 14 -11 3013 7068
l 14 -10 3111 6998 l 15 -8 3213 6935 l
16 -7 3320 6880 l 17 -5 3431 6833 l 16 -4 3546 6796 l 17 -3 3663 6769 l 17 -2
3782 6752 l 15 0 3902 6742 l 2 0 c 6 0 4022 6739 l
12 0 c 17 0 4143 6742 l 17 0 4263 6746 l 17 1 4384 6748 l 17 -1 4504 6750 l 15
0 4624 6747 l 2 0 c 5 0 4745 6743 l 12 0 c
17 -1 4865 6741 l 17 0 4985 6741 l 18 1 5105 6747 l 17 2 5225 6760 l 17 4 5343
6782 l 13 4 5459 6815 l 4 1 c 11 4 5572 6857 l 5 2 c
13 7 5681 6908 l 2 1 c 15 8 5786 6967 l 14 10 5885 7034 l 13 11 5981 7107 l 10
9 6073 7186 l 3 2 c 12 13 6160 7268 l 6 6 6244 7354 l
6 7 c 11 13 6324 7444 l 11 13 6403 7536 l 11 13 6476 7631 l 11 13 6550 7726 l 9
14 6620 7824 l 6 9 6688 7923 l 4 5 c
9 15 6752 8025 l 9 15 6815 8127 l 9 15 6875 8232 l 9 15 6935 8336 l 8 15 6995
8441 l 1 0 7082 8500 l 16 0 c
17 0 3647 7800 l 17 0 3767 7800 l 18 0 3887 7800 l 17 0 4008 7800 l 17 0 4128
7800 l 17 0 4249 7800 l
0 -125 4617 7839 l -8 -24 c -8 -7 c -15 -8 c -24 0 c -15 8 c -16 16 4617 7815 l
-15 8 c -24 0 c -15 -8 c -16 -16 c -8 -23 c 0 -16 c
8 -23 c 16 -16 c 15 -8 c 24 0 c 15 8 c 16 16 c 141 0 4679 7823 l 141 0 4679
7776 l -23 -8 4921 7893 l -16 -23 c -8 -39 c 0 -23 c
8 -39 c 16 -24 c 23 -8 c 16 0 c 23 8 c 16 24 c 8 39 c 0 23 c -8 39 c -16 23 c
-23 8 c -16 0 c -8 -8 5046 7745 l 8 -8 c 8 8 c -8 8 c
-78 0 5202 7893 l -8 -70 c 8 8 c 23 8 c 24 0 c 23 -8 c 16 -16 c 8 -23 c 0 -16 c
-8 -23 c -16 -16 c -23 -8 c -24 0 c -23 8 c -8 8 c
-8 16 c
56 0 1861 8500 l 55 0 c 56 0 c 55 0 c 56 -63 c 55 -117 c 56 -131 c 56 -119 c 55
-118 c 56 -110 c 55 -118 c 56 -104 c 55 -107 c
56 -97 c 55 -93 c 56 -86 c 56 -83 c 55 -78 c 56 -71 c 55 -67 c 56 -62 c 55 -58
c 56 -51 c 55 -46 c 56 -42 c 56 -37 c 55 -32 c
56 -28 c 55 -22 c 56 -18 c 55 -13 c 56 -9 c 55 -4 c 56 0 c 56 4 c 55 9 c 56 12
c 55 16 c 56 20 c 55 23 c 56 26 c 55 27 c 56 26 c
56 26 c 55 22 c 56 14 c 55 9 c 56 -9 c 55 -14 c 56 -22 c 55 -26 c 56 -26 c 56
-27 c 55 -26 c 56 -23 c 55 -20 c 56 -16 c 55 -12 c
56 -9 c 55 -4 c 56 0 c 56 4 c 55 9 c 56 13 c 55 18 c 56 22 c 55 28 c 56 32 c 55
37 c 56 42 c 56 46 c 55 51 c 56 58 c 55 62 c 56 67 c
55 71 c 56 78 c 55 83 c 56 86 c 56 93 c 55 97 c 56 107 c 55 104 c 56 118 c 55
110 c 56 118 c 55 119 c 56 131 c 56 117 c 55 63 c
56 0 c 55 0 c 56 0 c 55 0 c
734 0 3583 7450 l
0 -125 4617 7479 l -8 -23 c -8 -8 c -15 -8 c -24 0 c -15 8 c -16 16 4617 7455 l
-15 8 c -24 0 c -15 -8 c -16 -16 c -8 -23 c 0 -16 c
8 -23 c 16 -16 c 15 -7 c 24 0 c 15 7 c 16 16 c 141 0 4679 7463 l 141 0 4679
7416 l -23 -7 4921 7533 l -16 -24 c -8 -39 c 0 -23 c
8 -39 c 16 -24 c 23 -7 c 16 0 c 23 7 c 16 24 c 8 39 c 0 23 c -8 39 c -16 24 c
-23 7 c -16 0 c -8 -8 5046 7385 l 8 -7 c 8 7 c -8 8 c
-8 16 5210 7510 l -23 7 c -16 0 c -23 -7 c -16 -24 c -8 -39 c 0 -39 c 8 -31 c
16 -16 c 23 -7 c 8 0 c 23 7 c 16 16 c 8 23 c 0 8 c
-8 24 c -16 15 c -23 8 c -8 0 c -23 -8 c -16 -15 c -8 -24 c 0 8 5272 7494 l 8
16 c 8 8 c 15 7 c 31 0 c 16 -7 c 8 -8 c 8 -16 c
0 -15 c -8 -16 c -16 -23 c -78 -78 c 109 0 c -78 0 5514 7533 l -8 -70 c 8 8 c
23 8 c 24 0 c 23 -8 c 16 -16 c 7 -23 c 0 -16 c
-7 -23 c -16 -16 c -23 -7 c -24 0 c -23 7 c -8 8 c -8 16 c
34 -133 2528 7718 l 3 -17 2586 7484 l 23 -136 2607 7366 l 5 -16 2652 7129 l 11
-45 2683 7013 l 22 -89 c 4 -17 2740 6779 l
35 -119 2771 6663 l 4 -13 c 5 -17 2839 6432 l 43 -129 2874 6317 l 0 -2 c 6 -16
2953 6089 l 33 -82 2995 5977 l 19 -46 c
8 -16 3088 5755 l 53 -98 3141 5646 l 14 -22 c 11 -14 3264 5440 l 20 -22 3341
5347 l 56 -48 c 29 -18 c 17 -3 3540 5219 l
35 12 3659 5225 l 56 31 c 28 22 c 7 8 3854 5360 l 4 5 c 43 63 3929 5455 l 30 53
c 8 15 4052 5661 l 34 73 4105 5769 l 22 53 c
6 16 4201 5990 l 7 19 4243 6103 l 38 111 c 5 16 4320 6331 l 6 18 4355 6446 l 38
112 c 7 16 4437 6672 l 41 -89 4487 6718 l 12 -37 c
6 -16 4573 6494 l 29 -95 4610 6379 l 12 -36 c 5 -16 4685 6150 l 24 -63 4726
6037 l 27 -64 c 7 -16 4818 5815 l 48 -91 4869 5706 l
17 -30 c 10 -14 4987 5496 l 25 -31 5058 5399 l 56 -56 c 14 -12 c 11 -6 5239
5243 l 4 -2 c 7 -1 5354 5213 l 56 9 c 55 22 c 13 7 c
13 12 5568 5311 l 44 60 5650 5399 l 34 53 c 9 15 5779 5602 l 27 56 5834 5709 l
30 69 c 7 16 5930 5929 l 47 129 5974 6042 l
6 16 6054 6269 l 39 132 6091 6383 l 5 17 6159 6614 l 1 6 6193 6730 l 31 128 c 1
4 6249 6964 l 3 13 c 27 100 6279 7080 l 5 34 c
3 17 6329 7316 l 11 66 6350 7434 l 18 69 c 4 16 6404 7669 l
138 0 3653 7100 l 17 0 3894 7100 l 138 0 4014 7100 l 17 0 4255 7100 l
0 -125 4617 7119 l -8 -23 c -8 -8 c -15 -8 c -24 0 c -15 8 c -16 16 4617 7095 l
-15 8 c -24 0 c -15 -8 c -16 -16 c -8 -23 c 0 -16 c
8 -23 c 16 -16 c 15 -7 c 24 0 c 15 7 c 16 16 c 141 0 4679 7103 l 141 0 4679
7056 l 15 8 4898 7142 l 24 23 c 0 -163 c
-8 -8 5046 7025 l 8 -7 c 8 7 c -8 8 c -23 -7 5155 7173 l -16 -24 c -8 -39 c 0
-23 c 8 -39 c 16 -24 c 23 -7 c 16 0 c 23 7 c 16 24 c
8 39 c 0 23 c -8 39 c -16 24 c -23 7 c -16 0 c
-24 -24 6649 5562 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -47 c 24
-36 c 24 -24 c 0 -167 6865 5430 l -24 24 6865 5394 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -11
c 36 0 c 24 11 c 24 24 c 24 -24 6949 5562 l 24 -36 c
24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -47 c -24 -36 c -24 -24 c
5500 0 1750 1100 l 0 2250 c -5500 0 c 0 -2250 c 0 135 c 0 135 2850 1100 l 0 135
3950 1100 l 0 135 5050 1100 l 0 135 6150 1100 l
0 135 7250 1100 l 0 -135 1750 3350 l 0 -135 2850 3350 l 0 -135 3950 3350 l 0
-135 5050 3350 l 0 -135 6150 3350 l 0 -135 7250 3350 l
-27 -9 1741 938 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27
9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c -27 -9 2706 938 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c
18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c
-27 9 c -18 0 c -9 -9 2850 767 l 9 -9 c 9 9 c -9 9 c 0 9 2931 893 l 9 18 c 9 9
c 18 9 c 36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c
-9 -18 c -18 -27 c -90 -90 c 126 0 c -27 -9 3806 938 l -18 -27 c -9 -45 c 0 -27
c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c
9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9 -9 3950 767 l 9 -9 c 9 9 c -9
9 c -90 -126 4112 938 l 135 0 c 0 -189 4112 938 l
-27 -9 4906 938 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27
9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c -9 -9 5050 767 l 9 -9 c 9 9 c -9 9 c -9 18 5239 911 l -27 9 c -18 0 c
-27 -9 c -18 -27 c -9 -45 c 0 -45 c 9 -36 c 18 -18 c
27 -9 c 9 0 c 27 9 c 18 18 c 9 27 c 0 9 c -9 27 c -18 18 c -27 9 c -9 0 c -27
-9 c -18 -18 c -9 -27 c -27 -9 6006 938 l -18 -27 c
-9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c
-9 45 c -18 27 c -27 9 c -18 0 c -9 -9 6150 767 l
9 -9 c 9 9 c -9 9 c -27 -9 6267 938 l -9 -18 c 0 -18 c 9 -18 c 18 -9 c 36 -9 c
27 -9 c 18 -18 c 9 -18 c 0 -27 c -9 -18 c -9 -9 c
-27 -9 c -36 0 c -27 9 c -9 9 c -9 18 c 0 27 c 9 18 c 18 18 c 27 9 c 36 9 c 18
9 c 9 18 c 0 18 c -9 18 c -27 9 c -36 0 c
18 9 7214 902 l 27 27 c 0 -189 c 135 0 1750 1100 l 135 0 1750 1850 l 135 0 1750
2600 l 135 0 1750 3350 l -135 0 7250 1100 l
-135 0 7250 1850 l -135 0 7250 2600 l -135 0 7250 3350 l -27 -9 1446 1201 l -18
-27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c
18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -27 -9 996
1951 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c
27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9
-9 1140 1780 l 9 -9 c 9 9 c -9 9 c
-27 -9 1266 1951 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c
27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c -90 0 1500 1951 l -9 -81 c 9 9 c 27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c
0 -18 c -9 -27 c -18 -18 c -27 -9 c -27 0 c -27 9 c
-9 9 c -9 18 c -27 -9 1176 2701 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c
27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c
-18 27 c -27 9 c -18 0 c -9 -9 1320 2530 l 9 -9 c 9 9 c -9 9 c 18 9 1419 2665 l
27 27 c 0 -189 c -27 -9 996 3451 l -18 -27 c
-9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c
-9 45 c -18 27 c -27 9 c -18 0 c -9 -9 1140 3280 l
9 -9 c 9 9 c -9 9 c 18 9 1239 3415 l 27 27 c 0 -189 c -90 0 1500 3451 l -9 -81
c 9 9 c 27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c
0 -18 c -9 -27 c -18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c
0 -252 1761 377 l 0 -168 1857 293 l 36 36 1857 245 l 24 12 c 36 0 c 24 -12 c 12
-36 c 0 -120 c 0 -204 2097 377 l 12 -36 c 24 -12 c
24 0 c 84 0 2061 293 l 144 0 2217 221 l 0 24 c -12 24 c -12 12 c -24 12 c -36 0
c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c
24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c 0 -168 2445 293 l 12 36 2445 221 l 24
24 c 24 12 c 36 0 c 0 -168 2733 293 l
-24 24 2733 257 l -24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c
-24 24 2961 257 l -24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c
0 -204 3057 377 l 12 -36 c 24 -12 c 24 0 c 84 0 3021 293 l 12 -12 3177 377 l 12
12 c -12 12 c -12 -12 c 0 -168 3189 293 l
-24 -12 3333 293 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c 36 0
c 24 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-24 12 c -36 0 c 0 -168 3513 293 l 36 36 3513 245 l 24 12 c 36 0 c 24 -12 c 12
-36 c 0 -120 c -24 24 4088 341 l -36 12 c -48 0 c
-36 -12 c -24 -24 c 0 -24 c 12 -24 c 12 -12 c 24 -12 c 72 -24 c 24 -12 c 12 -12
c 12 -24 c 0 -36 c -24 -24 c -36 -12 c -48 0 c
-36 12 c -24 24 c 0 -204 4184 377 l 12 -36 c 24 -12 c 24 0 c 84 0 4148 293 l 0
-168 4316 293 l 12 36 4316 221 l 24 24 c 24 12 c
36 0 c 144 0 4460 221 l 0 24 c -12 24 c -12 12 c -24 12 c -36 0 c -24 -12 c -24
-24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c
36 0 c 24 12 c 24 24 c 0 -168 4688 293 l 36 36 4688 245 l 24 12 c 36 0 c 24 -12
c 12 -36 c 0 -120 c 0 -192 5048 293 l -12 -36 c
-12 -12 c -24 -12 c -36 0 c -24 12 c -24 24 5048 257 l -24 12 c -36 0 c -24 -12
c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
24 -12 c 36 0 c 24 12 c 24 24 c 0 -204 5156 377 l 12 -36 c 24 -12 c 24 0 c 84 0
5120 293 l 0 -252 5288 377 l 36 36 5288 245 l
24 12 c 36 0 c 24 -12 c 12 -36 c 0 -120 c 0 -192 5840 293 l -12 -36 c -12 -12 c
-24 -12 c -36 0 c -24 12 c -24 24 5840 257 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12
c 36 0 c 24 12 c 24 24 c -216 -384 6128 425 l
-24 -24 6284 425 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24
-36 c 24 -24 c 0 -204 6380 377 l 12 -36 c 24 -12 c
24 0 c 84 0 6344 293 l 0 -108 6536 452 l 90 -54 6491 425 l -90 -54 6581 425 l 0
-216 6764 341 l 216 0 6656 233 l 0 -192 7100 293 l
-12 -36 c -12 -12 c -24 -12 c -36 0 c -24 12 c -24 24 7100 257 l -24 12 c -36 0
c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c
24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c 24 -24 7184 425 l 24 -36 c 24 -48 c 12
-60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c
-24 -24 c
252 0 328 1899 l 0 168 328 1815 l -18 -18 625 2130 l -9 -18 c 0 -27 c 9 -18 c
18 -18 c 27 -9 c 18 0 c 27 9 c 18 18 c 9 18 c 0 27 c
-9 18 c -18 18 c 384 -216 280 2397 l 204 0 328 2481 l 36 12 c 12 24 c 0 24 c 0
84 412 2445 l 108 0 253 2637 l 54 90 280 2592 l
54 -90 280 2682 l
-30 -15 3084 1410 l -15 -30 c 0 -29 c 15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c
0 29 c -15 30 c -30 15 c -30 0 c 0 -29 3054 1365 l
0 -59 3069 1380 l 0 -89 3084 1395 l 0 -89 3099 1395 l 0 -89 3114 1395 l 0 -59
3129 1380 l 0 -29 3144 1365 l -30 -15 3191 1707 l
-15 -30 c 0 -29 c 15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c 0 29 c -15 30 c -30
15 c -30 0 c 0 -29 3161 1662 l 0 -59 3176 1677 l
0 -89 3191 1692 l 0 -89 3206 1692 l 0 -89 3221 1692 l 0 -59 3236 1677 l 0 -29
3251 1662 l -30 -15 3306 2060 l -15 -30 c 0 -30 c
15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c 0 30 c -15 30 c -30 15 c -30 0 c 0 -30
3276 2015 l 0 -60 3291 2030 l 0 -90 3306 2045 l
0 -90 3321 2045 l 0 -90 3336 2045 l 0 -60 3351 2030 l 0 -30 3366 2015 l -30 -15
3442 2352 l -15 -30 c 0 -29 c 15 -30 c 30 -15 c
30 0 c 30 15 c 15 30 c 0 29 c -15 30 c -30 15 c -30 0 c 0 -29 3412 2307 l 0 -59
3427 2322 l 0 -89 3442 2337 l 0 -89 3457 2337 l
0 -89 3472 2337 l 0 -59 3487 2322 l 0 -29 3502 2307 l -30 -15 3568 2805 l -15
-30 c 0 -29 c 15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c
0 29 c -15 30 c -30 15 c -30 0 c 0 -29 3538 2760 l 0 -59 3553 2775 l 0 -89 3568
2790 l 0 -89 3583 2790 l 0 -89 3598 2790 l
0 -59 3613 2775 l 0 -29 3628 2760 l -30 -15 3743 3098 l -15 -30 c 0 -30 c 15
-30 c 30 -15 c 30 0 c 30 15 c 15 30 c 0 30 c -15 30 c
-30 15 c -30 0 c 0 -30 3713 3053 l 0 -60 3728 3068 l 0 -90 3743 3083 l 0 -90
3758 3083 l 0 -90 3773 3083 l 0 -60 3788 3068 l
0 -30 3803 3053 l -30 -15 3850 3185 l -15 -30 c 0 -30 c 15 -30 c 30 -15 c 30 0
c 30 15 c 15 30 c 0 30 c -15 30 c -30 15 c -30 0 c
0 -30 3820 3140 l 0 -60 3835 3155 l 0 -90 3850 3170 l 0 -90 3865 3170 l 0 -90
3880 3170 l 0 -60 3895 3155 l 0 -30 3910 3140 l
-30 -15 3952 3075 l -15 -30 c 0 -29 c 15 -30 c 30 -15 c 29 0 c 30 15 c 15 30 c
0 29 c -15 30 c -30 15 c -29 0 c 0 -29 3922 3030 l
0 -59 3937 3045 l 0 -89 3952 3060 l 0 -89 3967 3060 l 0 -89 3981 3060 l 0 -59
3996 3045 l 0 -29 4011 3030 l -30 -15 4092 2787 l
-15 -30 c 0 -29 c 15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c 0 29 c -15 30 c -30
15 c -30 0 c 0 -29 4062 2742 l 0 -59 4077 2757 l
0 -89 4092 2772 l 0 -89 4107 2772 l 0 -89 4122 2772 l 0 -59 4137 2757 l 0 -29
4152 2742 l -30 -15 4485 2135 l -15 -30 c 0 -30 c
15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c 0 30 c -15 30 c -30 15 c -30 0 c 0 -30
4455 2090 l 0 -60 4470 2105 l 0 -90 4485 2120 l
0 -90 4500 2120 l 0 -90 4515 2120 l 0 -60 4530 2105 l 0 -30 4545 2090 l
-24 -24 6722 1625 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24 -48 c 24
-36 c 24 -24 c 0 -252 6806 1577 l 24 24 6806 1457 l
24 12 c 36 0 c 24 -12 c 24 -24 c 12 -36 c 0 -24 c -12 -36 c -24 -24 c -24 -12 c
-36 0 c -24 12 c -24 24 c 24 -24 7022 1625 l
24 -36 c 24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

-------------------------   fig3.eps   ----------------------

%!PS-Adobe-1.0
%%Creator: jkf
%%Title: PGPLOT PostScript plot
%%CreationDate: 25-Feb-1994 14:19
%%BoundingBox: 33 192 562 590
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
350 1450 translate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
 0.00 0.00 0.00 setrgbcolor 4 SLW 5500 0 1750 2500 l 0 4000 c -5500 0 c 0 -4000
c 0 135 c 0 135 2850 2500 l 0 135 3950 2500 l
0 135 5050 2500 l 0 135 6150 2500 l 0 135 7250 2500 l 0 -135 1750 6500 l 0 -135
2850 6500 l 0 -135 3950 6500 l 0 -135 5050 6500 l
0 -135 6150 6500 l 0 -135 7250 6500 l 18 9 1714 2302 l 27 27 c 0 -189 c -27 -9
2706 2338 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c
18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c -9 -9 2850 2167 l 9 -9 c 9 9 c -9 9 c
-27 -9 2967 2338 l -9 -18 c 0 -18 c 9 -18 c 18 -9 c 36 -9 c 27 -9 c 18 -18 c 9
-18 c 0 -27 c -9 -18 c -9 -9 c -27 -9 c -36 0 c
-27 9 c -9 9 c -9 18 c 0 27 c 9 18 c 18 18 c 27 9 c 36 9 c 18 9 c 9 18 c 0 18 c
-9 18 c -27 9 c -36 0 c -27 -9 3806 2338 l -18 -27 c
-9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c
-9 45 c -18 27 c -27 9 c -18 0 c -9 -9 3950 2167 l
9 -9 c 9 9 c -9 9 c -9 18 4139 2311 l -27 9 c -18 0 c -27 -9 c -18 -27 c -9 -45
c 0 -45 c 9 -36 c 18 -18 c 27 -9 c 9 0 c 27 9 c
18 18 c 9 27 c 0 9 c -9 27 c -18 18 c -27 9 c -9 0 c -27 -9 c -18 -18 c -9 -27
c -27 -9 4906 2338 l -18 -27 c -9 -45 c 0 -27 c
9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c
-27 9 c -18 0 c -9 -9 5050 2167 l 9 -9 c 9 9 c -9 9 c
-90 -126 5212 2338 l 135 0 c 0 -189 5212 2338 l -27 -9 6006 2338 l -18 -27 c -9
-45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c
18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9 -9 6150 2167 l 9 -9 c
9 9 c -9 9 c 0 9 6231 2293 l 9 18 c 9 9 c 18 9 c
36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c -9 -18 c -18 -27 c -90 -90 c 126 0 c -27
-9 7241 2338 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c
18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c 135 0 1750 2500 l 135 0 1750 3833 l
135 0 1750 5167 l 135 0 1750 6500 l -135 0 7250 2500 l -135 0 7250 3833 l -135
0 7250 5167 l -135 0 7250 6500 l -27 -9 1446 2601 l
-18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45
c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c
-27 -9 996 3935 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27
9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c
-18 0 c -9 -9 1140 3764 l 9 -9 c 9 9 c -9 9 c -27 -9 1266 3935 l -18 -27 c -9
-45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c
18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -90 0 1500 3935 l -9 -81
c 9 9 c 27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c
0 -18 c -9 -27 c -18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c -27 -9 1176
5268 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c
27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c -9
-9 1320 5097 l 9 -9 c 9 9 c -9 9 c 18 9 1419 5232 l
27 27 c 0 -189 c -27 -9 996 6601 l -18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c
27 -9 c 18 0 c 27 9 c 18 27 c 9 45 c 0 27 c -9 45 c
-18 27 c -27 9 c -18 0 c -9 -9 1140 6430 l 9 -9 c 9 9 c -9 9 c 18 9 1239 6565 l
27 27 c 0 -189 c -90 0 1500 6601 l -9 -81 c 9 9 c
27 9 c 27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c -18 -18 c -27 -9 c -27
0 c -27 9 c -9 9 c -9 18 c
0 -252 2150 1777 l 155 0 2150 1777 l 95 0 2150 1657 l 155 0 2150 1525 l 0 -252
2377 1777 l 144 0 2461 1621 l 0 24 c -12 24 c
-12 12 c -24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24
c 24 -12 c 36 0 c 24 12 c 24 24 c -24 24 2821 1657 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12
c 36 0 c 24 12 c 24 24 c 0 -204 2917 1777 l 12 -36 c
24 -12 c 24 0 c 84 0 2881 1693 l 0 -168 3049 1693 l 12 36 3049 1621 l 24 24 c
24 12 c 36 0 c -24 -12 3253 1693 l -24 -24 c -12 -36 c
0 -24 c 12 -36 c 24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -24 12 c -36 0 c 0 -168 3433 1693 l
36 36 3433 1645 l 24 12 c 36 0 c 24 -12 c 12 -36 c 0 -120 c -24 24 3985 1657 l
-24 12 c -36 0 c -24 -12 c -24 -24 c -12 -36 c
0 -24 c 12 -36 c 24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c -24 -12 4117 1693 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c
36 0 c 24 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -24 12 c -36 0 c 0 -168
4297 1693 l 36 36 4297 1645 l 24 12 c 36 0 c
24 -12 c 12 -36 c 0 -120 c -24 24 4657 1657 l -24 12 c -36 0 c -24 -12 c -24
-24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c
36 0 c 24 12 c 24 24 c 144 0 4729 1621 l 0 24 c -12 24 c -12 12 c -24 12 c -36
0 c -24 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c
24 -24 c 24 -12 c 36 0 c 24 12 c 24 24 c 0 -168 4957 1693 l 36 36 4957 1645 l
24 12 c 36 0 c 24 -12 c 12 -36 c 0 -120 c
0 -204 5197 1777 l 12 -36 c 24 -12 c 24 0 c 84 0 5161 1693 l 0 -168 5329 1693 l
12 36 5329 1621 l 24 24 c 24 12 c 36 0 c
0 -168 5617 1693 l -24 24 5617 1657 l -24 12 c -36 0 c -24 -12 c -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 24 -12 c 36 0 c
24 12 c 24 24 c 0 -204 5725 1777 l 12 -36 c 24 -12 c 24 0 c 84 0 5689 1693 l 12
-12 5845 1777 l 12 12 c -12 12 c -12 -12 c
0 -168 5857 1693 l -24 -12 6001 1693 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24
-24 c 24 -12 c 36 0 c 24 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -24 12 c -36 0 c 0 -168 6181 1693 l 36 36 6181 1645 l 24 12 c
36 0 c 24 -12 c 12 -36 c 0 -120 c 0 -36 6601 1621 l
12 -36 c 12 -12 c 24 -12 c 24 0 c 24 12 c 24 24 c 12 36 c 0 36 c -12 36 c -12
12 c -24 12 c -24 0 c -24 -12 c -24 -24 c -12 -36 c
-48 -180 c 108 0 6796 1453 l 0 18 c -9 18 c -9 9 c -18 9 c -27 0 c -18 -9 c -18
-18 c -9 -27 c 0 -18 c 9 -27 c 18 -18 c 18 -9 c
27 0 c 18 9 c 18 18 c
252 0 328 4174 l 0 168 328 4090 l -18 -18 625 4405 l -9 -18 c 0 -27 c 9 -18 c
18 -18 c 27 -9 c 18 0 c 27 9 c 18 18 c 9 18 c 0 27 c
-9 18 c -18 18 c 384 -216 280 4672 l 204 0 328 4756 l 36 12 c 12 24 c 0 24 c 0
84 412 4720 l 108 0 253 4912 l 54 90 280 4867 l
54 -90 280 4957 l
495 88 1750 5425 l 743 -229 c 467 -317 c 275 -254 c 330 -453 c 330 -880 c 165
-40 c 275 -107 c 330 -53 c 990 -173 c
825 0 4500 5700 l
0 -135 5498 5836 l 9 -27 c 18 -18 c 27 -9 c 18 0 c 27 9 c 18 18 c 9 27 c 0 135
c -14 13 5762 5613 l -13 7 c -21 0 c -13 -7 c
-14 -13 c -6 -20 c 0 -14 c 6 -20 c 14 -14 c 13 -6 c 21 0 c 13 6 c 14 14 c 162 0
5818 5755 l 162 0 5818 5701 l -27 -9 6097 5836 l
-18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45
c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c
-9 -9 6241 5665 l 9 -9 c 9 9 c -9 9 c -27 -9 6367 5836 l -18 -27 c -9 -45 c 0
-27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c
9 45 c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c
17 -3 1750 3948 l 17 -3 1868 3925 l 17 -6 1984 3894 l 15 -8 2098 3854 l 11 -13
2201 3794 l 11 -13 2281 3704 l 12 -12 2361 3614 l
12 -12 2445 3528 l 3 -17 2473 3415 l 3 -17 2490 3295 l 3 -17 2507 3176 l 12 -12
2541 3065 l 12 -12 2626 2980 l 13 -12 2710 2894 l
12 -12 2795 2809 l 18 0 2892 2753 l 17 0 3013 2753 l 17 0 3133 2752 l 17 0 3254
2752 l 17 -1 3374 2752 l 18 0 3494 2751 l
5 0 3615 2751 l
12 0 4500 5300 l 17 0 4615 5300 l 17 0 4736 5300 l 17 0 4856 5300 l 17 0 4976
5300 l 17 0 5097 5300 l 17 0 5217 5300 l
0 -135 5498 5436 l 9 -27 c 18 -18 c 27 -9 c 18 0 c 27 9 c 18 18 c 9 27 c 0 135
c -14 13 5762 5213 l -13 7 c -21 0 c -13 -7 c
-14 -13 c -6 -20 c 0 -14 c 6 -20 c 14 -14 c 13 -6 c 21 0 c 13 6 c 14 14 c 162 0
5818 5355 l 162 0 5818 5301 l -27 -9 6097 5436 l
-18 -27 c -9 -45 c 0 -27 c 9 -45 c 18 -27 c 27 -9 c 18 0 c 27 9 c 18 27 c 9 45
c 0 27 c -9 45 c -18 27 c -27 9 c -18 0 c
-9 -9 6241 5265 l 9 -9 c 9 9 c -9 9 c -90 0 6421 5436 l -9 -81 c 9 9 c 27 9 c
27 0 c 27 -9 c 18 -18 c 9 -27 c 0 -18 c -9 -27 c
-18 -18 c -27 -9 c -27 0 c -27 9 c -9 9 c -9 18 c
-42 -21 2224 5597 l -21 -42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c 21 42 c
0 42 c -21 42 c -42 21 c -42 0 c 0 -42 2182 5534 l
0 -84 2203 5555 l 0 -126 2224 5576 l 0 -126 2245 5576 l 0 -126 2266 5576 l 0
-84 2287 5555 l 0 -42 2308 5534 l -42 -21 2967 5368 l
-21 -42 c 0 -42 c 21 -42 c 42 -21 c 41 0 c 42 21 c 21 42 c 0 42 c -21 42 c -42
21 c -41 0 c 0 -42 2925 5305 l 0 -84 2946 5326 l
0 -126 2967 5347 l 0 -126 2988 5347 l 0 -126 3008 5347 l 0 -84 3029 5326 l 0
-42 3050 5305 l -42 -21 3434 5051 l -21 -42 c 0 -42 c
21 -42 c 42 -21 c 42 0 c 42 21 c 21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42
3392 4988 l 0 -84 3413 5009 l 0 -126 3434 5030 l
0 -126 3455 5030 l 0 -126 3476 5030 l 0 -84 3497 5009 l 0 -42 3518 4988 l -42
-21 3709 4797 l -21 -42 c 0 -42 c 21 -42 c 42 -21 c
42 0 c 42 21 c 21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 3667 4734 l 0 -84
3688 4755 l 0 -126 3709 4776 l 0 -126 3730 4776 l
0 -126 3751 4776 l 0 -84 3772 4755 l 0 -42 3793 4734 l -42 -21 4039 4344 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 3997 4281 l 0 -84 4018 4302 l 0
-126 4039 4323 l 0 -126 4060 4323 l
0 -126 4081 4323 l 0 -84 4102 4302 l 0 -42 4123 4281 l -42 -21 1729 4032 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 1687 3969 l 0 -84 1708 3990 l 0
-126 1729 4011 l 0 -126 1750 4011 l
0 -126 1771 4011 l 0 -84 1792 3990 l 0 -42 1813 3969 l -42 -21 1894 4000 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 1852 3937 l 0 -84 1873 3958 l 0
-126 1894 3979 l 0 -126 1915 3979 l
0 -126 1936 3979 l 0 -84 1957 3958 l 0 -42 1978 3937 l -42 -21 2059 3947 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 2017 3884 l 0 -84 2038 3905 l 0
-126 2059 3926 l 0 -126 2080 3926 l
0 -126 2101 3926 l 0 -84 2122 3905 l 0 -42 2143 3884 l -42 -21 2169 3891 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 2127 3828 l 0 -84 2148 3849 l 0
-126 2169 3870 l 0 -126 2190 3870 l
0 -126 2211 3870 l 0 -84 2232 3849 l 0 -42 2253 3828 l -42 -21 2334 3704 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -42 0 c 0 -42 2292 3641 l 0 -84 2313 3662 l 0
-126 2334 3683 l 0 -126 2355 3683 l
0 -126 2376 3683 l 0 -84 2397 3662 l 0 -42 2418 3641 l -42 -21 2439 3597 l -21
-42 c 0 -42 c 21 -42 c 42 -21 c 41 0 c 42 21 c
21 42 c 0 42 c -21 42 c -42 21 c -41 0 c 0 -42 2397 3534 l 0 -84 2418 3555 l 0
-126 2439 3576 l 0 -126 2460 3576 l
0 -126 2480 3576 l 0 -84 2501 3555 l 0 -42 2522 3534 l
-42 -21 5167 4984 l -21 -42 c 0 -42 c 21 -42 c 42 -21 c 41 0 c 42 21 c 21 42 c
0 42 c -21 42 c -42 21 c -41 0 c 0 -42 5125 4921 l
0 -84 5146 4942 l 0 -126 5167 4963 l 0 -126 5188 4963 l 0 -126 5208 4963 l 0
-84 5229 4942 l 0 -42 5250 4921 l
-9 18 5624 4991 l -18 18 c -18 9 c -36 0 c -18 -9 c -18 -18 c -9 -18 c -9 -27 c
0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c
18 9 c 18 18 c 9 18 c 0 -189 5687 5036 l 63 0 5687 5036 l 27 -9 c 18 -18 c 9
-18 c 9 -27 c 0 -45 c -9 -27 c -9 -18 c -18 -18 c
-27 -9 c -63 0 c 45 -189 5858 5036 l -45 -189 5948 5036 l 45 -189 5948 5036 l
-45 -189 6038 5036 l -18 -18 6299 5072 l -18 -27 c
-18 -36 c -9 -45 c 0 -36 c 9 -45 c 18 -36 c 18 -27 c 18 -18 c -9 18 6488 4991 l
-18 18 c -18 9 c -36 0 c -18 -9 c -18 -18 c -9 -18 c
-9 -27 c 0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c 18 9 c 18 18 c 9 18 c
18 -18 6542 5072 l 18 -27 c 18 -36 c 9 -45 c 0 -36 c
-9 -45 c -18 -36 c -18 -27 c -18 -18 c
-42 -21 2499 3171 l -21 -42 c 0 -42 c 21 -42 c 42 -21 c 42 0 c 42 21 c 21 42 c
0 42 c -21 42 c -42 21 c -42 0 c
-42 -21 5167 4584 l -21 -42 c 0 -42 c 21 -42 c 42 -21 c 41 0 c 42 21 c 21 42 c
0 42 c -21 42 c -42 21 c -41 0 c
-9 18 5624 4591 l -18 18 c -18 9 c -36 0 c -18 -9 c -18 -18 c -9 -18 c -9 -27 c
0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c
18 9 c 18 18 c 9 18 c 0 -189 5687 4636 l 63 0 5687 4636 l 27 -9 c 18 -18 c 9
-18 c 9 -27 c 0 -45 c -9 -27 c -9 -18 c -18 -18 c
-27 -9 c -63 0 c 45 -189 5858 4636 l -45 -189 5948 4636 l 45 -189 5948 4636 l
-45 -189 6038 4636 l -18 -18 6299 4672 l -18 -27 c
-18 -36 c -9 -45 c 0 -36 c 9 -45 c 18 -36 c 18 -27 c 18 -18 c 0 -189 6362 4636
l -9 18 6560 4591 l -18 18 c -18 9 c -36 0 c -18 -9 c
-18 -18 c -9 -18 c -9 -27 c 0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c 18
9 c 18 18 c 9 18 c 18 -18 6614 4672 l 18 -27 c
18 -36 c 9 -45 c 0 -36 c -9 -45 c -18 -36 c -18 -27 c -18 -18 c
-147 -252 4390 3548 l 294 0 c -147 252 c -147 -252 4555 3508 l 294 0 c -147 252
c -147 -252 4830 3401 l 294 0 c -147 252 c
-147 -252 5160 3348 l 294 0 c -147 252 c -147 -252 6150 3175 l 294 0 c -147 252
c -147 -252 2850 2921 l 294 0 c -147 252 c
-147 -252 3620 2919 l 294 0 c -147 252 c
-147 -252 5188 4268 l 293 0 c -146 252 c
-18 18 5615 4209 l -27 9 c -36 0 c -27 -9 c -18 -18 c 0 -18 c 9 -18 c 9 -9 c 18
-9 c 54 -18 c 18 -9 c 9 -9 c 9 -18 c 0 -27 c
-18 -18 c -27 -9 c -36 0 c -27 9 c -18 18 c -9 18 5804 4191 l -18 18 c -18 9 c
-36 0 c -18 -9 c -18 -18 c -9 -18 c -9 -27 c 0 -45 c
9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c 18 9 c 18 18 c 9 18 c
-30 -15 1735 5485 l -15 -30 c 0 -30 c 15 -30 c 30 -15 c 30 0 c 30 15 c 15 30 c
0 30 c -15 30 c -30 15 c -30 0 c 0 -30 1705 5440 l
0 -60 1720 5455 l 0 -90 1735 5470 l 0 -90 1750 5470 l 0 -90 1765 5470 l 0 -60
1780 5455 l 0 -30 1795 5440 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
